The greedy basis equals the theta basis

We prove the equality of two canonical bases of a rank 2 cluster algebra, the greedy basis of Lee-Li-Zelevinsky and the theta basis of Gross-Hacking-Keel-Kontsevich.

==> scatter32_depth100.tex <==
\begin{tikzpicture}[scale=0.1]
\clip (-30, -30) rectangle (30, 30);
\draw[color=black] (0,0) -- (-0.000000000000000, 60.0000000000000);
\draw[color=black] (0,0) -- (-60.0000000000000, -0.000000000000000);
\draw[color=black] (0,0) -- (-0.000000000000000, -60.0000000000000);
\draw[color=black] (0,0) -- (26.8328157299975, -53.6656314599950);
\draw[color=black] (0,0) -- (30.8697453256516, -51.4495755427527);
\draw[color=black] (0,0) -- (31.7999364001908, -50.8798982403053);
\draw[color=black] (0,0) -- (32.4454554788099, -50.4707085225932);
\draw[color=black] (0,0) -- (33.2820117735137, -49.9230176602706);
\draw[color=black] (0,0) -- (33.8002094784906, -49.5736405684529);
\draw[color=black] (0,0) -- (34.1525987298185, -49.3315314986267);
\draw[color=black] (0,0) -- (34.4077406617997, -49.1539152311424);
\draw[color=black] (0,0) -- (36.0000000000000, -48.0000000000000);
\draw[color=black] (0,0) -- (37.4817028532655, -46.8521285665818);
\draw[color=black] (0,0) -- (37.7002264252573, -46.6764708122233);
\draw[color=black] (0,0) -- (37.9942674154358, -46.4374379521993);
\draw[color=black] (0,0) -- (38.4110639798688, -46.0932767758426);
\draw[color=black] (0,0) -- (39.0474824073581, -45.5553961419178);
\draw[color=black] (0,0) -- (39.5102764721111, -45.1546016824127);
\draw[color=black] (0,0) -- (40.1378838973470, -44.5976487748300);
\draw[color=black] (0,0) -- (40.6968061639840, -44.0882066776493);
\draw[color=black] (0,0) -- (41.0364677328798, -43.7722322484051);
\draw[color=black] (0,0) -- (41.4285448009500, -43.4013326486143);
\draw[color=black] (0,0) -- (41.6481342350539, -43.1906577252411);
\draw[color=black] (0,0) -- (42.4264068711929, -42.4264068711929);
\draw[color=black] (0,0) -- (43.0740236070633, -41.7687501644250);
\draw[color=black] (0,0) -- (43.2192128094889, -41.6185012239522);
\draw[color=black] (0,0) -- (43.4482758620690, -41.3793103448276);
\draw[color=black] (0,0) -- (43.6207891529890, -41.1974119778230);
\draw[color=black] (0,0) -- (43.8633160945721, -40.9390950216007);
\draw[color=black] (0,0) -- (44.2292484120445, -40.5434777110408);
\draw[color=black] (0,0) -- (44.3964044037566, -40.3603676397788);
\draw[color=black] (0,0) -- (44.8445591210196, -39.8618303297952);
\draw[color=black] (0,0) -- (45.2263637944671, -39.4281120259456);
\draw[color=black] (0,0) -- (45.3413449673891, -39.2958323050705);
\draw[color=black] (0,0) -- (45.5553961419178, -39.0474824073581);
\draw[color=black] (0,0) -- (45.7505481223675, -38.8186468917058);
\draw[color=black] (0,0) -- (46.0932767758426, -38.4110639798688);
\draw[color=black] (0,0) -- (46.3844022289554, -38.0589967006814);
\draw[color=black] (0,0) -- (46.5140991310374, -37.9003770697341);
\draw[color=black] (0,0) -- (46.6346922424491, -37.7518937200779);
\draw[color=black] (0,0) -- (46.8521285665818, -37.4817028532655);
\draw[color=black] (0,0) -- (47.1295003336521, -37.1323335962108);
\draw[color=black] (0,0) -- (47.3611330425796, -36.8364368108952);
\draw[color=black] (0,0) -- (47.5574393462760, -36.5826456509815);
\draw[color=black] (0,0) -- (47.7259032019499, -36.3625929157714);
\draw[color=black] (0,0) -- (47.8720394353344, -36.1699853511415);
\draw[color=black] (0,0) -- (48.0000000000000, -36.0000000000000);
\draw[color=black] (0,0) -- (48.2134316006847, -35.7136530375442);
\draw[color=black] (0,0) -- (48.3842997513423, -35.4818198176510);
\draw[color=black] (0,0) -- (48.5241650581913, -35.2903018605028);
\draw[color=black] (0,0) -- (48.6407537039929, -35.1294332306615);
\draw[color=black] (0,0) -- (48.7394240154955, -34.9924069854839);
\draw[color=black] (0,0) -- (48.8240082724041, -34.8742916231458);
\draw[color=black] (0,0) -- (48.8973194741253, -34.7714271816002);
\draw[color=black] (0,0) -- (48.9614688660993, -34.6810404468203);
\draw[color=black] (0,0) -- (49.0180717958857, -34.6009918559193);
\draw[color=black] (0,0) -- (49.0683851580460, -34.5296043704768);
\draw[color=black] (0,0) -- (49.9230176602706, -33.2820117735137);
\draw[color=black] (0,0) -- (50.6527689148682, -32.1604881999163);
\draw[color=black] (0,0) -- (50.6891445332537, -32.1031248710607);
\draw[color=black] (0,0) -- (50.7293341818583, -32.0395794832789);
\draw[color=black] (0,0) -- (50.7739704053850, -31.9687961811684);
\draw[color=black] (0,0) -- (50.8238336704889, -31.8894642638361);
\draw[color=black] (0,0) -- (50.8798982403053, -31.7999364001908);
\draw[color=black] (0,0) -- (50.9433962264151, -31.6981132075472);
\draw[color=black] (0,0) -- (51.0159088012717, -31.5812768769777);
\draw[color=black] (0,0) -- (51.0994990022726, -31.4458455398601);
\draw[color=black] (0,0) -- (51.1969100191175, -31.2870005672385);
\draw[color=black] (0,0) -- (51.2519133368663, -31.1968168137447);
\draw[color=black] (0,0) -- (51.3118698932411, -31.0981029656007);
\draw[color=black] (0,0) -- (51.3774785130198, -30.9895902142024);
\draw[color=black] (0,0) -- (51.4495755427527, -30.8697453256516);
\draw[color=black] (0,0) -- (51.5291702980016, -30.7366980724922);
\draw[color=black] (0,0) -- (51.6174920180505, -30.5881434181040);
\draw[color=black] (0,0) -- (51.7160529094662, -30.4212075938036);
\draw[color=black] (0,0) -- (51.8267340539060, -30.2322615314452);
\draw[color=black] (0,0) -- (51.9084000879008, -30.0918261379135);
\draw[color=black] (0,0) -- (51.9519043946730, -30.0166558724777);
\draw[color=black] (0,0) -- (51.9973474124501, -29.9378666920167);
\draw[color=black] (0,0) -- (52.0945885274676, -29.7683363014100);
\draw[color=black] (0,0) -- (52.2013311509167, -29.5807543188528);
\draw[color=black] (0,0) -- (52.2587080645757, -29.4792712159145);
\draw[color=black] (0,0) -- (52.3190271231289, -29.3720854024583);
\draw[color=black] (0,0) -- (52.3503609569832, -29.3162021359106);
\draw[color=black] (0,0) -- (52.4494365672923, -29.1385758707179);
\draw[color=black] (0,0) -- (52.5568645648961, -28.9443601951602);
\draw[color=black] (0,0) -- (52.5947130467757, -28.8755287315631);
\draw[color=black] (0,0) -- (52.6257760704901, -28.8188773719351);
\draw[color=black] (0,0) -- (52.6737343748631, -28.7311278408344);
\draw[color=black] (0,0) -- (52.7234062015372, -28.6398749736745);
\draw[color=black] (0,0) -- (52.7575179922064, -28.5769889124452);
\draw[color=black] (0,0) -- (52.8013303601801, -28.4959560673988);
\draw[color=black] (0,0) -- (52.8282659953305, -28.4459893821010);
\draw[color=black] (0,0) -- (52.9411764705882, -28.2352941176471);
\draw[color=black] (0,0) -- (53.0420976185223, -28.0452470166899);
\draw[color=black] (0,0) -- (53.0630851708182, -28.0055171734874);
\draw[color=black] (0,0) -- (53.0950933429189, -27.9447859699573);
\draw[color=black] (0,0) -- (53.1498921168093, -27.8404196802335);
\draw[color=black] (0,0) -- (53.1950907699273, -27.7539604017012);
\draw[color=black] (0,0) -- (53.2652718869358, -27.6190298673000);
\draw[color=black] (0,0) -- (53.3172394232918, -27.5185751862151);
\draw[color=black] (0,0) -- (53.3384733855962, -27.4773953804586);
\draw[color=black] (0,0) -- (53.3890477687642, -27.3789988557765);
\draw[color=black] (0,0) -- (53.4260809317648, -27.3066635873465);
\draw[color=black] (0,0) -- (53.4543688141188, -27.2512468464135);
\draw[color=black] (0,0) -- (53.4947320855546, -27.1719274085357);
\draw[color=black] (0,0) -- (53.5221465618161, -27.1178875913202);
\draw[color=black] (0,0) -- (53.5419818370838, -27.0787034578355);
\draw[color=black] (0,0) -- (53.6656314599950, -26.8328157299975);
\draw[color=black] (0,0) -- (53.7807905522025, -26.6012512408744);
\draw[color=black] (0,0) -- (53.7978079632368, -26.5668187472774);
\draw[color=black] (0,0) -- (53.8207265847134, -26.5203580272501);
\draw[color=black] (0,0) -- (53.8532595862449, -26.4542327792080);
\draw[color=black] (0,0) -- (53.8752433636188, -26.4094330213818);
\draw[color=black] (0,0) -- (53.9030616551521, -26.3526079202966);
\draw[color=black] (0,0) -- (53.9393921302362, -26.2781653967817);
\draw[color=black] (0,0) -- (53.9888464317720, -26.1764103911622);
\draw[color=black] (0,0) -- (54.0330981818747, -26.0849439498705);
\draw[color=black] (0,0) -- (54.0601001855460, -26.0289371263740);
\draw[color=black] (0,0) -- (54.0913834480964, -25.9638640550863);
\draw[color=black] (0,0) -- (54.1089617234779, -25.9272108258332);
\draw[color=black] (0,0) -- (54.1716311294358, -25.7960148235409);
\draw[color=black] (0,0) -- (54.2361393319646, -25.6601089312521);
\draw[color=black] (0,0) -- (54.2549188047594, -25.6203783244697);
\draw[color=black] (0,0) -- (54.2891221320596, -25.5478221797928);
\draw[color=black] (0,0) -- (54.3194796673387, -25.4832126834428);
\draw[color=black] (0,0) -- (54.3334132954371, -25.4534909131777);
\draw[color=black] (0,0) -- (54.3709883997159, -25.3731279198674);
\draw[color=black] (0,0) -- (54.4130381386334, -25.2828258017893);
\draw[color=black] (0,0) -- (54.4312940646490, -25.2434986966488);
\draw[color=black] (0,0) -- (54.4480144271905, -25.2074140866623);
\draw[color=black] (0,0) -- (54.4775630700271, -25.1434906477048);
\draw[color=black] (0,0) -- (54.5141841179005, -25.0639926978853);
\draw[color=black] (0,0) -- (54.5438893736571, -24.9992826295928);
\draw[color=black] (0,0) -- (54.5684685351480, -24.9455856160677);
\draw[color=black] (0,0) -- (54.5891428975854, -24.9003107953898);
\draw[color=black] (0,0) -- (54.6219886477563, -24.8281766580710);
\draw[color=black] (0,0) -- (54.6469139903736, -24.7732676756360);
\draw[color=black] (0,0) -- (54.6664753703014, -24.7300721913268);
\draw[color=black] (0,0) -- (54.6822359795205, -24.6952033455899);
\draw[color=black] (0,0) -- (54.6952054133419, -24.6664651864091);
\draw[color=black] (0,0) -- (54.7060647954424, -24.6423715294786);
\draw[color=black] (0,0) -- (54.7152903105064, -24.6218806397279);
\draw[color=black] (0,0) -- (54.8286929172154, -24.3683079632069);
\draw[color=black] (0,0) -- (54.9311672413819, -24.1364219696981);
\draw[color=black] (0,0) -- (54.9386418114771, -24.1194037221119);
\draw[color=black] (0,0) -- (54.9472925276370, -24.0996897051039);
\draw[color=black] (0,0) -- (54.9574206857048, -24.0765843004040);
\draw[color=black] (0,0) -- (54.9694400941313, -24.0491300411825);
\draw[color=black] (0,0) -- (54.9839349968086, -24.0159716078015);
\draw[color=black] (0,0) -- (55.0017578825054, -23.9751252308357);
\draw[color=black] (0,0) -- (55.0242033751941, -23.9235666848670);
\draw[color=black] (0,0) -- (55.0377604843468, -23.8923611404916);
\draw[color=black] (0,0) -- (55.0533375185954, -23.8564462580580);
\draw[color=black] (0,0) -- (55.0714221576086, -23.8146690411280);
\draw[color=black] (0,0) -- (55.0926727722741, -23.7654666860790);
\draw[color=black] (0,0) -- (55.1180002415665, -23.7066667705663);
\draw[color=black] (0,0) -- (55.1275581099126, -23.6844323731477);
\draw[color=black] (0,0) -- (55.1487018010835, -23.6351579147501);
\draw[color=black] (0,0) -- (55.1730637090806, -23.5782323543079);
\draw[color=black] (0,0) -- (55.1866900848445, -23.5463211028670);
\draw[color=black] (0,0) -- (55.2014387393748, -23.5117239075115);
\draw[color=black] (0,0) -- (55.2092781377147, -23.4933098458360);
\draw[color=black] (0,0) -- (55.2349069125154, -23.4329908113702);
\draw[color=black] (0,0) -- (55.2642342869189, -23.3637413245511);
\draw[color=black] (0,0) -- (55.2749736846831, -23.3383222224218);
\draw[color=black] (0,0) -- (55.2981225082839, -23.2834200034880);
\draw[color=black] (0,0) -- (55.3846153846154, -23.0769230769231);
\draw[color=black] (0,0) -- (55.7086014531156, -22.2834405812462);
\draw[color=black] (0,0) -- (56.9209978830308, -18.9736659610103);
\draw[color=black] (0,0) -- (60.0000000000000, -0.000000000000000);
\draw[color=red, line width=1pt] (0,0) -- (60.0000000000000, -25.3589838486225);
\draw[color=red, line width=1pt] (0,0) -- (60.0000000000000, -94.6410161513775);

\end{tikzpicture}

